Improving Chest X-Ray Report Generation by Leveraging Warm Starting

Automatically generating a report from a patient's Chest X-Rays (CXRs) is a promising solution to reducing clinical workload and improving patient care. However, current CXR report generators -- which are predominantly encoder-to-decoder models -- lack the diagnostic accuracy to be deployed in a clinical setting. To improve CXR report generation, we investigate warm starting the encoder and decoder with recent open-source computer vision and natural language processing checkpoints, such as the Vision Transformer (ViT) and PubMedBERT. To this end, each checkpoint is evaluated on the MIMIC-CXR and IU X-Ray datasets. Our experimental investigation demonstrates that the Convolutional vision Transformer (CvT) ImageNet-21K and the Distilled Generative Pre-trained Transformer 2 (DistilGPT2) checkpoints are best for warm starting the encoder and decoder, respectively. Compared to the state-of-the-art ($\mathcal{M}^2$ Transformer Progressive), CvT2DistilGPT2 attained an improvement of 8.3\% for CE F-1, 1.8\% for BLEU-4, 1.6\% for ROUGE-L, and 1.0\% for METEOR. The reports generated by CvT2DistilGPT2 have a higher similarity to radiologist reports than previous approaches. This indicates that leveraging warm starting improves CXR report generation. Code and checkpoints for CvT2DistilGPT2 are available at https://github.com/aehrc/cvt2distilgpt2.

==> tex/case_study.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,919); %set diagram left start at 0, and has height of 919

%Image [id:dp13488187931405848] 
\draw (69,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-9_token-_cab.png}};
%Image [id:dp2505910201524697] 
\draw (151,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-19_token-_pac.png}};
%Image [id:dp9363174138582773] 
\draw (233,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-31_token-rium.png}};
%Image [id:dp8551224004516405] 
\draw (315,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-44_token-_silhouette.png}};
%Image [id:dp7745000422576629] 
\draw (397,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-53_token-_hilar.png}};
%Image [id:dp9034404774892897] 
\draw (643,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-77_token-_pneum.png}};
%Image [id:dp644685282944317] 
\draw (69,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-9_token-_cab.png}};
%Image [id:dp31050277359880796] 
\draw (151,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-19_token-_pac.png}};
%Image [id:dp7486936774939239] 
\draw (233,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-31_token-rium.png}};
%Image [id:dp6483513420033846] 
\draw (315,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-44_token-_silhouette.png}};
%Image [id:dp38842576279789864] 
\draw (397,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-53_token-_hilar.png}};
%Image [id:dp016412273707106628] 
\draw (643,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-77_token-_pneum.png}};
%Image [id:dp7226127979013657] 
\draw (561,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-75_token-usion.png}};
%Image [id:dp3805704158034724] 
\draw (561,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-75_token-usion.png}};
%Image [id:dp7671867760709317] 
\draw (151,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-19_token-_pac.png}};
%Image [id:dp3230590303529999] 
\draw (69,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-9_token-_cab.png}};
%Image [id:dp9593425907685833] 
\draw (233,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-31_token-rium.png}};
%Image [id:dp2795380986993439] 
\draw (315,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-44_token-_silhouette.png}};
%Image [id:dp8903215879042112] 
\draw (397,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-53_token-_hilar.png}};
%Image [id:dp9301733776226333] 
\draw (479,230) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-5_head-11_position-61_token-cul.png}};
%Image [id:dp5568278868743293] 
\draw (479,312) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-4_head-5_position-61_token-cul.png}};
%Image [id:dp22847255231575936] 
\draw (479,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-60_token-_vas.png}};
%Image [id:dp8560588560864688] 
\draw (561,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-75_token-usion.png}};
%Image [id:dp727273768696344] 
\draw (643,394) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-3_head-5_position-77_token-_pneum.png}};
%Image [id:dp7366498671617265] 
\draw (69,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-9_token-_cab.png}};
%Image [id:dp03119619110618954] 
\draw (151,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-19_token-_pac.png}};
%Image [id:dp21184864917152124] 
\draw (233,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-31_token-rium.png}};
%Image [id:dp8532729605127884] 
\draw (315,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-44_token-_silhouette.png}};
%Image [id:dp0968080641915352] 
\draw (397,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-53_token-_hilar.png}};
%Image [id:dp8077460109536432] 
\draw (479,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-61_token-cul.png}};
%Image [id:dp17147149570514486] 
\draw (561,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-75_token-usion.png}};
%Image [id:dp8321719055850147] 
\draw (643,476) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-2_head-6_position-77_token-_pneum.png}};
%Image [id:dp5634659519914051] 
\draw (69,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-9_token-_cab.png}};
%Image [id:dp0653243106664847] 
\draw (151,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-19_token-_pac.png}};
%Image [id:dp007374722316976667] 
\draw (233,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-31_token-rium.png}};
%Image [id:dp6530719109708079] 
\draw (315,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-44_token-_silhouette.png}};
%Image [id:dp7996965559357201] 
\draw (397,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-53_token-_hilar.png}};
%Image [id:dp9043394895266528] 
\draw (479,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-61_token-cul.png}};
%Image [id:dp7989610174589998] 
\draw (561,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-75_token-usion.png}};
%Image [id:dp5439282543786561] 
\draw (643,558) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-1_head-9_position-77_token-_pneum.png}};
%Image [id:dp7447265166468962] 
\draw (69,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-9_token-_cab.png}};
%Image [id:dp09632562522309862] 
\draw (151,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-19_token-_pac.png}};
%Image [id:dp7043075389772919] 
\draw (233,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-31_token-rium.png}};
%Image [id:dp7974382545359651] 
\draw (315,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-44_token-_silhouette.png}};
%Image [id:dp8801783007849109] 
\draw (397,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-53_token-_hilar.png}};
%Image [id:dp2288288865870769] 
\draw (479,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-61_token-cul.png}};
%Image [id:dp8146041560705297] 
\draw (561,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-75_token-usion.png}};
%Image [id:dp630127396507008] 
\draw (643,640) node  {\includegraphics[width=52.5pt,height=52.5pt]{images/cross_attention/layer-0_head-0_position-77_token-_pneum.png}};
%Image [id:dp27765327648227967] 
\draw (607,87) node  {\includegraphics[width=106.5pt,height=106.5pt]{images/cxr.png}};
%Image [id:dp4360566882748125] 
\draw (356,696) node  {\includegraphics[width=483pt,height=13.5pt]{images/colour_map.png}};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 228; green, 223; blue, 218 }  ,fill opacity=1 ]  (0,0) -- (520,0) -- (520,78) -- (0,78) -- cycle  ;

\draw (3,4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{phv}\selectfont Ground truth}\\{\footnotesize \textcolor[rgb]{0,0,0}{patient} is status post median sternotomy and cabg. left-sided pacemaker device is noted with leads}\\{\footnotesize terminating in the right atrium and right ventricle unchanged. the heart remains mildly enlarged but }\\{\footnotesize stable. the aorta is unfolded. there is mild pulmonary vascular congestion which is improved when }\\{\footnotesize compared to the prior exam. no new focal consolidation.}};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 228; green, 223; blue, 218 }  ,fill opacity=1 ]  (0,82.5) -- (520,82.5) -- (520,175.5) -- (0,175.5) -- cycle  ;
\draw (3.2,86.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{phv}\selectfont Generated}\\{\footnotesize \textcolor[rgb]{0,0,0}{the patient} is status post median stern|otomy and \textcolor[rgb]{0.8,0.64,0.08}{\textbf{cab}}\textcolor[rgb]{0,0,0}{|}g. left|-|sided dual|-|ch|amber \textcolor[rgb]{0.84,0.13,0.18}{\textbf{pac}}\textcolor[rgb]{0,0,0}{|}emaker \ \ \ \ }\\{\footnotesize device is noted with leads terminating in the right at|\textbf{\textcolor[rgb]{0.18,0.75,0.44}{rium}} and right vent|ric|le. moderate }\\{\footnotesize enlarg|ement of the cardiac \textbf{\textcolor[rgb]{0.79,0.49,0.98}{silhouette}} is unchanged. the medi|ast|inal and \textbf{\textcolor[rgb]{0.1,0.45,0.47}{hilar}} cont|ours are }\\{\footnotesize similar. \textcolor[rgb]{0,0,0}{pulmonary} vas|\textbf{\textcolor[rgb]{0.12,0.59,0.99}{cul}}\textcolor[rgb]{0,0,0}{|}ature is not eng|or|ged. no focal consolidation ple|ural eff|\textbf{\textcolor[rgb]{0.38,0.33,0.8}{usion}} or }\\{\footnotesize \textcolor[rgb]{0.95,0.6,0.33}{\textbf{pneum}}\textcolor[rgb]{0,0,0}{|}oth|or|ax is present.}};
% Text Node
\draw (18.99,229.65) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 6 }\\{\fontfamily{phv}\selectfont Head 12}};
% Text Node
\draw (18.99,310.99) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 5}\\{\fontfamily{phv}\selectfont Head 6}};
% Text Node
\draw (18.99,392.99) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 4}\\{\fontfamily{phv}\selectfont Head 6}};
% Text Node
\draw (18.99,474.99) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 3}\\{\fontfamily{phv}\selectfont Head 7}};
% Text Node
\draw (18.99,557.65) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 2}\\{\fontfamily{phv}\selectfont Head 10}};
% Text Node
\draw (18.99,637.99) node  [rotate=-270] [align=left] {{\fontfamily{phv}\selectfont Layer 1}\\{\fontfamily{phv}\selectfont Head 1}};
% Text Node
\draw (69.87,186.49) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0.8,0.64,0.08}{\textbf{cab}}\textcolor[rgb]{0,0,0}{|}}};
% Text Node
\draw (153.5,186.5) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0.84,0.13,0.18}{\textbf{pac}}\textcolor[rgb]{0,0,0}{|}}};
% Text Node
\draw (232.2,186.49) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0,0,0}{|}\textcolor[rgb]{0.18,0.75,0.44}{\textbf{rium}}}};
% Text Node
\draw (315.41,186.49) node   [align=left] {\textcolor[rgb]{0.79,0.49,0.98}{\textbf{{\fontfamily{phv}\selectfont silhouette}}}};
% Text Node
\draw (642.53,186.49) node   [align=left] {{\fontfamily{phv}\selectfont \textbf{\textcolor[rgb]{0.95,0.6,0.33}{pneum}}\textcolor[rgb]{0,0,0}{|}}};
% Text Node
\draw (478.74,186.49) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0,0,0}{|}\textbf{\textcolor[rgb]{0.12,0.59,0.99}{cul}}\textcolor[rgb]{0,0,0}{|}}};
% Text Node
\draw (395.83,186.49) node   [align=left] {\textbf{\textcolor[rgb]{0.1,0.45,0.47}{{\fontfamily{phv}\selectfont hilar}}}};
% Text Node
\draw (560.94,186.49) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0,0,0}{|}\textbf{\textcolor[rgb]{0.38,0.33,0.8}{usion}}}};
% Text Node
\draw (534,9.49) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\fontfamily{phv}\selectfont CXR}};
% Text Node
\draw (104.03,681.49) node   [align=left] {{\footnotesize {\fontfamily{phv}\selectfont Low cross-attention weight}}};
% Text Node
\draw (605.5,681.5) node   [align=left] {{\footnotesize {\fontfamily{phv}\selectfont High cross-attention weight}}};


\end{tikzpicture}

==> tex/cvt2distilgpt2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,939); %set diagram left start at 0, and has height of 939

%Rounded Rect [id:dp18722676048205744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 212; green, 180; blue, 131 }  ,fill opacity=1 ] (290.16,425.97) .. controls (290.16,400.58) and (310.74,380) .. (336.13,380) -- (474.03,380) .. controls (499.42,380) and (520,400.58) .. (520,425.97) -- (520,784.03) .. controls (520,809.42) and (499.42,830) .. (474.03,830) -- (336.13,830) .. controls (310.74,830) and (290.16,809.42) .. (290.16,784.03) -- cycle ;
%Rounded Rect [id:dp27263643016458783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 223; blue, 218 }  ,fill opacity=1 ] (300,432) .. controls (300,408.8) and (318.8,390) .. (342,390) -- (468,390) .. controls (491.2,390) and (510,408.8) .. (510,432) -- (510,717.59) .. controls (510,740.79) and (491.2,759.59) .. (468,759.59) -- (342,759.59) .. controls (318.8,759.59) and (300,740.79) .. (300,717.59) -- cycle ;
%Image [id:dp9031613915999559] 
\draw (415,885) node  {\includegraphics[width=67.5pt,height=67.5pt]{images/cxr.png}};
%Shape: Grid [id:dp3088226234262619] 
\draw  [draw opacity=0][line width=0.75]  (370,840) -- (460,840) -- (460,930) -- (370,930) -- cycle ; \draw  [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ][line width=0.75]  (380,840) -- (380,930)(390,840) -- (390,930)(400,840) -- (400,930)(410,840) -- (410,930)(420,840) -- (420,930)(430,840) -- (430,930)(440,840) -- (440,930)(450,840) -- (450,930) ; \draw  [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ][line width=0.75]  (370,850) -- (460,850)(370,860) -- (460,860)(370,870) -- (460,870)(370,880) -- (460,880)(370,890) -- (460,890)(370,900) -- (460,900)(370,910) -- (460,910)(370,920) -- (460,920) ; \draw  [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ][line width=0.75]   ;
%Shape: Rectangle [id:dp7867622828680301] 
\draw  [color={rgb, 255:red, 72; green, 169; blue, 166 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=0.49 ][line width=0.75]  (370,900) -- (400,900) -- (400,930) -- (370,930) -- cycle ;
%Shape: Rectangle [id:dp4870085692008097] 
\draw  [color={rgb, 255:red, 72; green, 169; blue, 166 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=0.49 ][line width=0.75]  (380,890) -- (410,890) -- (410,920) -- (380,920) -- cycle ;
%Straight Lines [id:da5880972110534401] 
\draw    (415,795) -- (415,778) ;
\draw [shift={(415,775)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1635154364078022] 
\draw    (415,840) -- (415,823) ;
\draw [shift={(415,820)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9107536952124791] 
\draw    (415,645.2) -- (372.98,616.68) ;
\draw [shift={(370.5,615)}, rotate = 34.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Grid [id:dp3522085963224688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 161; green, 136; blue, 206 }  ,fill opacity=1 ] (350.5,575) -- (390.5,575) -- (390.5,615) -- (350.5,615) -- cycle ; \draw   (355.5,575) -- (355.5,615)(360.5,575) -- (360.5,615)(365.5,575) -- (365.5,615)(370.5,575) -- (370.5,615)(375.5,575) -- (375.5,615)(380.5,575) -- (380.5,615)(385.5,575) -- (385.5,615) ; \draw   (350.5,580) -- (390.5,580)(350.5,585) -- (390.5,585)(350.5,590) -- (390.5,590)(350.5,595) -- (390.5,595)(350.5,600) -- (390.5,600)(350.5,605) -- (390.5,605)(350.5,610) -- (390.5,610) ; \draw   (350.5,575) -- (390.5,575) -- (390.5,615) -- (350.5,615) -- cycle ;
%Shape: Grid [id:dp05266400010179151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 121; green, 151; blue, 81 }  ,fill opacity=1 ] (405.16,584.86) -- (425.16,584.86) -- (425.16,604.86) -- (405.16,604.86) -- cycle ; \draw   (410.16,584.86) -- (410.16,604.86)(415.16,584.86) -- (415.16,604.86)(420.16,584.86) -- (420.16,604.86) ; \draw   (405.16,589.86) -- (425.16,589.86)(405.16,594.86) -- (425.16,594.86)(405.16,599.86) -- (425.16,599.86) ; \draw   (405.16,584.86) -- (425.16,584.86) -- (425.16,604.86) -- (405.16,604.86) -- cycle ;
%Shape: Grid [id:dp6981970417880432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 121; green, 151; blue, 81 }  ,fill opacity=1 ] (450,584.86) -- (470,584.86) -- (470,604.86) -- (450,604.86) -- cycle ; \draw   (455,584.86) -- (455,604.86)(460,584.86) -- (460,604.86)(465,584.86) -- (465,604.86) ; \draw   (450,589.86) -- (470,589.86)(450,594.86) -- (470,594.86)(450,599.86) -- (470,599.86) ; \draw   (450,584.86) -- (470,584.86) -- (470,604.86) -- (450,604.86) -- cycle ;
%Straight Lines [id:da1921199796102846] 
\draw    (415,645) -- (415,608) ;
\draw [shift={(415,605)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06255482601567564] 
\draw    (415,645.2) -- (457.77,606.86) ;
\draw [shift={(460,604.86)}, rotate = 138.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp8392272043552196] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (359.8,764.4) -- (369.8,764.4) -- (369.8,774.4) -- (359.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp27718162849050487] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (369.8,764.4) -- (379.8,764.4) -- (379.8,774.4) -- (369.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp5061532341386668] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (379.8,764.4) -- (389.8,764.4) -- (389.8,774.4) -- (379.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp1571606320174821] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (399.8,764.4) -- (409.8,764.4) -- (409.8,774.4) -- (399.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp7194266400854517] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (409.8,764.4) -- (419.8,764.4) -- (419.8,774.4) -- (409.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp2629785329430836] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (419.8,764.4) -- (429.8,764.4) -- (429.8,774.4) -- (419.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp9194660261792509] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (439.8,764.4) -- (449.8,764.4) -- (449.8,774.4) -- (439.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp7522954236020882] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (449.8,764.4) -- (459.8,764.4) -- (459.8,774.4) -- (449.8,774.4) -- cycle ;
%Shape: Rectangle [id:dp5445789846669162] 
\draw  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (459.8,764.4) -- (469.8,764.4) -- (469.8,774.4) -- (459.8,774.4) -- cycle ;
%Straight Lines [id:da5524728001514487] 
\draw    (414.96,764.18) -- (414.96,747.68) ;
\draw [shift={(414.96,744.68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4885660433985677] 
\draw    (415,721) -- (415,711.5) ;
\draw [shift={(415,708.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Grid [id:dp5344360912213479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 72; green, 169; blue, 166 }  ,fill opacity=1 ] (390.08,652.18) -- (439.08,652.18) -- (439.08,701.18) -- (390.08,701.18) -- cycle ; \draw   (397.08,652.18) -- (397.08,701.18)(404.08,652.18) -- (404.08,701.18)(411.08,652.18) -- (411.08,701.18)(418.08,652.18) -- (418.08,701.18)(425.08,652.18) -- (425.08,701.18)(432.08,652.18) -- (432.08,701.18) ; \draw   (390.08,659.18) -- (439.08,659.18)(390.08,666.18) -- (439.08,666.18)(390.08,673.18) -- (439.08,673.18)(390.08,680.18) -- (439.08,680.18)(390.08,687.18) -- (439.08,687.18)(390.08,694.18) -- (439.08,694.18) ; \draw   (390.08,652.18) -- (439.08,652.18) -- (439.08,701.18) -- (390.08,701.18) -- cycle ;
%Straight Lines [id:da4687646270014736] 
\draw    (371,575) -- (371.16,549.62) ;
\draw [shift={(371.17,546.62)}, rotate = 90.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da37224047449801145] 
\draw    (415.16,584.86) -- (415.17,549.62) ;
\draw [shift={(415.17,546.62)}, rotate = 90.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17531553836838643] 
\draw    (460,584.86) -- (460.16,549.29) ;
\draw [shift={(460.17,546.29)}, rotate = 90.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (410,405) .. controls (410,402.24) and (412.24,400) .. (415,400) .. controls (417.76,400) and (420,402.24) .. (420,405) .. controls (420,407.76) and (417.76,410) .. (415,410) .. controls (412.24,410) and (410,407.76) .. (410,405) -- cycle ; \draw   (410,405) -- (420,405) ; \draw   (415,400) -- (415,410) ;
%Straight Lines [id:da03832805783002913] 
\draw    (414.92,499.48) -- (414.92,483.23) ;
\draw [shift={(414.92,480.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (410,505) .. controls (410,502.24) and (412.24,500) .. (415,500) .. controls (417.76,500) and (420,502.24) .. (420,505) .. controls (420,507.76) and (417.76,510) .. (415,510) .. controls (412.24,510) and (410,507.76) .. (410,505) -- cycle ; \draw   (410,505) -- (420,505) ; \draw   (415,500) -- (415,510) ;
%Curve Lines [id:da6549830381048967] 
\draw    (320.18,549.9) .. controls (320.28,505.29) and (320.43,504.9) .. (407.27,504.65) ;
\draw [shift={(409.93,504.65)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da10487010962557619] 
\draw    (414.95,755.07) .. controls (320.2,755.07) and (320.2,755.57) .. (320.08,710.43) ;
%Straight Lines [id:da7784185536185582] 
\draw    (320.18,549.9) -- (320.08,710.43) ;
%Straight Lines [id:da5635183094232405] 
\draw    (414.67,454.23) -- (414.67,447.98) ;
\draw [shift={(414.67,444.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6909612456571155] 
\draw    (414.95,493.07) .. controls (320.2,493.07) and (320.03,493.34) .. (320.18,449.9) ;
%Curve Lines [id:da9289004108765118] 
\draw    (320.18,449.9) .. controls (320.77,405.54) and (320.44,404.91) .. (407.27,404.65) ;
\draw [shift={(409.93,404.65)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6348277937774078] 
\draw    (414.92,419.33) -- (414.92,412.98) ;
\draw [shift={(414.92,409.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2882801534916135] 
\draw    (414.92,521.65) -- (414.92,513.15) ;
\draw [shift={(414.92,510.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp990553423308232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 223; blue, 218 }  ,fill opacity=1 ] (600,491.97) .. controls (600,468.79) and (618.79,450) .. (641.97,450) -- (767.87,450) .. controls (791.05,450) and (809.84,468.79) .. (809.84,491.97) -- (809.84,747.27) .. controls (809.84,770.44) and (791.05,789.23) .. (767.87,789.23) -- (641.97,789.23) .. controls (618.79,789.23) and (600,770.44) .. (600,747.27) -- cycle ;
%Straight Lines [id:da1167076326939418] 
\draw    (695,800) -- (694.83,777.32) ;
\draw [shift={(694.8,774.32)}, rotate = 89.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5386345753444424] 
\draw    (695,750) -- (695,733.5) ;
\draw [shift={(695,730.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (689.84,459.64) .. controls (689.84,456.88) and (692.08,454.64) .. (694.84,454.64) .. controls (697.6,454.64) and (699.84,456.88) .. (699.84,459.64) .. controls (699.84,462.4) and (697.6,464.64) .. (694.84,464.64) .. controls (692.08,464.64) and (689.84,462.4) .. (689.84,459.64) -- cycle ; \draw   (689.84,459.64) -- (699.84,459.64) ; \draw   (694.84,454.64) -- (694.84,464.64) ;
%Straight Lines [id:da6285315751423266] 
\draw    (694.76,553.12) -- (694.76,536.87) ;
\draw [shift={(694.76,533.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (689.84,558.64) .. controls (689.84,555.88) and (692.08,553.64) .. (694.84,553.64) .. controls (697.6,553.64) and (699.84,555.88) .. (699.84,558.64) .. controls (699.84,561.4) and (697.6,563.64) .. (694.84,563.64) .. controls (692.08,563.64) and (689.84,561.4) .. (689.84,558.64) -- cycle ; \draw   (689.84,558.64) -- (699.84,558.64) ; \draw   (694.84,553.64) -- (694.84,563.64) ;
%Curve Lines [id:da3154698344822151] 
\draw    (694.8,784.71) .. controls (784.53,784.59) and (785.03,784.59) .. (785,740) ;
%Straight Lines [id:da9222704783253795] 
\draw    (694.51,508.87) -- (694.51,502.62) ;
\draw [shift={(694.51,499.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3622440999218548] 
\draw    (694.76,473.97) -- (694.76,467.62) ;
\draw [shift={(694.76,464.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9914770156144828] 
\draw    (694.76,575.29) -- (694.76,566.79) ;
\draw [shift={(694.76,563.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (690,669) .. controls (690,666.24) and (692.24,664) .. (695,664) .. controls (697.76,664) and (700,666.24) .. (700,669) .. controls (700,671.76) and (697.76,674) .. (695,674) .. controls (692.24,674) and (690,671.76) .. (690,669) -- cycle ; \draw   (690,669) -- (700,669) ; \draw   (695,664) -- (695,674) ;
%Curve Lines [id:da5494278904398544] 
\draw    (415,400) .. controls (415.2,362.5) and (415.2,360.48) .. (469.48,360.02) ;
\draw [shift={(472,360)}, rotate = 179.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da64262097193693] 
\draw    (502,360) .. controls (560.2,360.26) and (560.45,359.76) .. (560,410) ;
%Curve Lines [id:da17637545652744158] 
\draw    (559.9,570.54) .. controls (560.06,615.27) and (560.03,614.94) .. (585,615) ;
%Straight Lines [id:da9254555113344782] 
\draw    (560,410) -- (559.9,570.54) ;
%Straight Lines [id:da2029289011875297] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (270,410) -- (275.64,413.76) -- (300,430) ;
%Straight Lines [id:da18831095561525713] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (180,410) -- (270,410) ;
%Straight Lines [id:da1873915292452688] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (270,380) -- (299,399) ;
%Straight Lines [id:da21536850053957912] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (180,380) -- (270,380) ;
%Curve Lines [id:da4281331273792379] 
\draw    (695,746) .. controls (653.49,746.56) and (650.88,746.37) .. (650.96,733.8) ;
\draw [shift={(651,731)}, rotate = 91.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9373957152278807] 
\draw    (695,746) .. controls (736.94,745.86) and (739.88,745.63) .. (740,733.86) ;
\draw [shift={(740,731)}, rotate = 89.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6104551483416374] 
\draw    (695,685) -- (695,676.5) ;
\draw [shift={(695,673.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5225442618838825] 
\draw    (785,714) .. controls (785.03,667.89) and (784.54,667.43) .. (702.51,668.95) ;
\draw [shift={(700,669)}, rotate = 358.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9955028079051582] 
\draw    (785,710) -- (785,740) ;
%Straight Lines [id:da051806269669913085] 
\draw    (695,664.25) -- (695,648) ;
\draw [shift={(695,645)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7793386502736073] 
\draw    (585,615) .. controls (639.78,614.31) and (649.92,617.14) .. (650.91,602.93) ;
\draw [shift={(651,600)}, rotate = 89.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7293532283260251] 
\draw    (635,615) .. controls (686.09,614.06) and (694.51,619.2) .. (694.99,602.78) ;
\draw [shift={(695,600)}, rotate = 89.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da8039946356606655] 
\draw    (694.99,622.07) .. controls (694.98,604.9) and (736.68,624.49) .. (739.82,602.92) ;
\draw [shift={(740,600)}, rotate = 89.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da37335059341396737] 
\draw    (584,615) -- (637,615) ;
%Curve Lines [id:da6595625597976749] 
\draw    (694.8,656.71) .. controls (784.53,656.59) and (785.03,656.59) .. (785,612) ;
%Straight Lines [id:da007918974540827017] 
\draw    (695,455) -- (695,438.75) ;
\draw [shift={(695,435.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0708029835763686] 
\draw    (695,411) -- (695,404.65) ;
\draw [shift={(695,401.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7159938874799829] 
\draw    (785,604) .. controls (785.03,557.89) and (784.54,557.43) .. (702.51,558.95) ;
\draw [shift={(700,559)}, rotate = 358.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5508292195202658] 
\draw    (785,604) -- (785,622) ;
%Curve Lines [id:da8448590995076226] 
\draw    (694.8,546.71) .. controls (784.53,546.59) and (785.03,546.59) .. (785,502) ;
%Curve Lines [id:da9016530570153467] 
\draw    (785,505) .. controls (785.03,458.89) and (784.54,458.43) .. (702.51,459.95) ;
\draw [shift={(700,460)}, rotate = 358.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw   (690,805) .. controls (690,802.24) and (692.24,800) .. (695,800) .. controls (697.76,800) and (700,802.24) .. (700,805) .. controls (700,807.76) and (697.76,810) .. (695,810) .. controls (692.24,810) and (690,807.76) .. (690,805) -- cycle ; \draw   (690,805) -- (700,805) ; \draw   (695,800) -- (695,810) ;
%Straight Lines [id:da6291748527412109] 
\draw    (720,805) -- (703,805) ;
\draw [shift={(700,805)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12091559101773885] 
\draw    (695,830) -- (695,813) ;
\draw [shift={(695,810)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5547985488029048] 
\draw    (695,873) -- (695,856) ;
\draw [shift={(695,853)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7621984098426837] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (840,470) -- (930,470) ;
%Straight Lines [id:da755707447765595] 
\draw [color={rgb, 255:red, 193; green, 102; blue, 107 }  ,draw opacity=1 ]   (810,490) -- (840,470) ;
%Shape: Grid [id:dp3930120488294744] 
\draw  [draw opacity=0] (383.08,645.18) -- (446.08,645.18) -- (446.08,708.18) -- (383.08,708.18) -- cycle ; \draw   (390.08,645.18) -- (390.08,708.18)(397.08,645.18) -- (397.08,708.18)(404.08,645.18) -- (404.08,708.18)(411.08,645.18) -- (411.08,708.18)(418.08,645.18) -- (418.08,708.18)(425.08,645.18) -- (425.08,708.18)(432.08,645.18) -- (432.08,708.18)(439.08,645.18) -- (439.08,708.18) ; \draw   (383.08,652.18) -- (446.08,652.18)(383.08,659.18) -- (446.08,659.18)(383.08,666.18) -- (446.08,666.18)(383.08,673.18) -- (446.08,673.18)(383.08,680.18) -- (446.08,680.18)(383.08,687.18) -- (446.08,687.18)(383.08,694.18) -- (446.08,694.18)(383.08,701.18) -- (446.08,701.18) ; \draw   (383.08,645.18) -- (446.08,645.18) -- (446.08,708.18) -- (383.08,708.18) -- cycle ;
%Shape: Rectangle [id:dp36232023873828756] 
\draw  [color={rgb, 255:red, 121; green, 151; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 121; green, 151; blue, 81 }  ,fill opacity=0.5 ][line width=0.75]  (397.08,673.18) -- (418.08,673.18) -- (418.08,694.18) -- (397.08,694.18) -- cycle ;
%Shape: Rectangle [id:dp24422184125583524] 
\draw  [color={rgb, 255:red, 121; green, 151; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 121; green, 151; blue, 81 }  ,fill opacity=0.5 ][line width=0.75]  (383.08,687.18) -- (404.08,687.18) -- (404.08,708.18) -- (383.08,708.18) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (472.34,346.99) -- (521.34,346.99) -- (521.34,371.99) -- (472.34,371.99) -- cycle  ;
\draw (496.84,359.49) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0.89,0.87,0.85}{Linear}}};
% Text Node
\draw  [fill={rgb, 255:red, 66; green, 129; blue, 164 }  ,fill opacity=1 ]  (333.15,794.99) -- (498.15,794.99) -- (498.15,819.99) -- (333.15,819.99) -- cycle  ;
\draw (415.65,807.49) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Conv. token embedding}};
% Text Node
\draw (416,334) node  [font=\footnotesize] [align=left] {{\fontfamily{phv}\selectfont \textbf{{\Large CvT-21}}}};
% Text Node
\draw (435.28,620.74) node  [font=\scriptsize,rotate=-318.16] [align=left] {{\fontfamily{phv}\selectfont stride=2}};
% Text Node
\draw  [fill={rgb, 255:red, 66; green, 129; blue, 164 }  ,fill opacity=1 ]  (341.19,521.64) -- (487.19,521.64) -- (487.19,546.64) -- (341.19,546.64) -- cycle  ;
\draw (414.19,534.14) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Multi-head attention*}};
% Text Node
\draw (363.09,560.81) node  [font=\scriptsize,rotate=-270] [align=left] {{\fontfamily{phv}\selectfont flatten}};
% Text Node
\draw (394.79,769.89) node   [align=left] {{\footnotesize ...}};
% Text Node
\draw (434.79,769.89) node   [align=left] {{\footnotesize ...}};
% Text Node
\draw (451.25,715) node  [font=\scriptsize] [align=left] {{\fontfamily{phv}\selectfont reshape \& pad}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (393.33,454.49) -- (438.33,454.49) -- (438.33,479.49) -- (393.33,479.49) -- cycle  ;
\draw (415.83,466.99) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Norm}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (395.16,419.49) -- (434.16,419.49) -- (434.16,444.49) -- (395.16,444.49) -- cycle  ;
\draw (414.66,431.99) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont MLP}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (395,721) -- (436,721) -- (436,744) -- (395,744) -- cycle  ;
\draw (415.5,732.5) node  [font=\small,color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Norm}};
% Text Node
\draw (431.94,786.63) node  [font=\scriptsize,rotate=-359.54] [align=left] {{\fontfamily{phv}\selectfont flatten}};
% Text Node
\draw (453.99,567.79) node  [font=\scriptsize,rotate=-270] [align=left] {{\fontfamily{phv}\selectfont flatten}};
% Text Node
\draw (175,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times 3${\fontfamily{phv}\selectfont  \ Stages }};
% Text Node
\draw (175,391) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \times N_{l}${\fontfamily{phv}\selectfont  \ Layers}};
% Text Node
\draw (408.95,568.61) node  [font=\scriptsize,rotate=-270] [align=left] {{\fontfamily{phv}\selectfont flatten}};
% Text Node
\draw (408.28,622.74) node  [font=\scriptsize,rotate=-270] [align=left] {{\fontfamily{phv}\selectfont stride=2}};
% Text Node
\draw  [fill={rgb, 255:red, 66; green, 129; blue, 164 }  ,fill opacity=1 ]  (626,685) -- (765,685) -- (765,731) -- (626,731) -- cycle  ;
\draw (695.5,708) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{91.71pt}\setlength\topsep{0pt}

\begin{center}
{\fontfamily{phv}\selectfont Masked multi-head }
\end{center}

\begin{center}
{\fontfamily{phv}\selectfont attention}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (674,622) -- (715,622) -- (715,645) -- (674,645) -- cycle  ;
\draw (694.5,633.5) node  [font=\small,color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Norm}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (672.84,411) -- (716.84,411) -- (716.84,436) -- (672.84,436) -- cycle  ;
\draw (694.84,423.5) node   [align=left] {\textcolor[rgb]{0.89,0.87,0.85}{{\fontfamily{phv}\selectfont Head}}};
% Text Node
\draw  [fill={rgb, 255:red, 66; green, 129; blue, 164 }  ,fill opacity=1 ]  (624.03,575.28) -- (764.03,575.28) -- (764.03,600.28) -- (624.03,600.28) -- cycle  ;
\draw (694.03,587.78) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Multi-head attention}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (672.17,509.13) -- (717.17,509.13) -- (717.17,534.13) -- (672.17,534.13) -- cycle  ;
\draw (694.67,521.63) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Norm}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (675,474.13) -- (714,474.13) -- (714,499.13) -- (675,499.13) -- cycle  ;
\draw (694.5,486.63) node  [color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont MLP}};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (674.84,750.64) -- (715.84,750.64) -- (715.84,773.64) -- (674.84,773.64) -- cycle  ;
\draw (695.34,762.14) node  [font=\small,color={rgb, 255:red, 228; green, 223; blue, 218 }  ,opacity=1 ] [align=left] {{\fontfamily{phv}\selectfont Norm}};
% Text Node
\draw (890.91,458.55) node   [align=left] {$\displaystyle \times 6${\fontfamily{phv}\selectfont  \ Layers}};
% Text Node
\draw (695.5,334) node  [font=\footnotesize] [align=left] {\textbf{{\Large {\fontfamily{phv}\selectfont DistilGPT2}}}};
% Text Node
\draw (767.06,805.63) node  [font=\scriptsize] [align=left] {{\fontfamily{phv}\selectfont position embeddings}};
% Text Node
\draw (695,879.5) node  [font=\footnotesize] [align=left] {[BOS] the patient is status post median stern|otomy};
% Text Node
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ]  (627.94,828) -- (761.95,828) -- (761.95,853) -- (627.94,853) -- cycle  ;
\draw (694.95,840.5) node   [align=left] {{\fontfamily{phv}\selectfont \textcolor[rgb]{0.89,0.87,0.85}{Token embeddings}}};
% Text Node
\draw (695,394.5) node  [font=\footnotesize] [align=left] {the patient is status post median stern|otomy and};
% Text Node
\draw (378.59,552.31) node  [font=\scriptsize] [align=left] {Q};
% Text Node
\draw (422.59,552.31) node  [font=\scriptsize] [align=left] {K};
% Text Node
\draw (469.09,552.31) node  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (747.59,606.31) node  [font=\scriptsize] [align=left] {Q};
% Text Node
\draw (748.34,737.06) node  [font=\scriptsize] [align=left] {Q};
% Text Node
\draw (659.09,605.81) node  [font=\scriptsize] [align=left] {K};
% Text Node
\draw (659.09,737.13) node  [font=\scriptsize] [align=left] {K};
% Text Node
\draw (703.34,606.31) node  [font=\scriptsize] [align=left] {V};
% Text Node
\draw (703.84,737.06) node  [font=\scriptsize] [align=left] {V};


\end{tikzpicture}

==> tex/natural_language_domain.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Shape: Circle [id:dp7726158197652098] 
\draw  [fill={rgb, 255:red, 143; green, 187; blue, 210 }  ,fill opacity=1 ] (44,158) .. controls (44,96.14) and (94.14,46) .. (156,46) .. controls (217.86,46) and (268,96.14) .. (268,158) .. controls (268,219.86) and (217.86,270) .. (156,270) .. controls (94.14,270) and (44,219.86) .. (44,158) -- cycle ;
%Shape: Circle [id:dp5643713323867137] 
\draw  [fill={rgb, 255:red, 149; green, 210; blue, 208 }  ,fill opacity=1 ] (64,176) .. controls (64,125.19) and (105.19,84) .. (156,84) .. controls (206.81,84) and (248,125.19) .. (248,176) .. controls (248,226.81) and (206.81,268) .. (156,268) .. controls (105.19,268) and (64,226.81) .. (64,176) -- cycle ;
%Shape: Circle [id:dp03721512096891111] 
\draw  [fill={rgb, 255:red, 231; green, 212; blue, 185 }  ,fill opacity=1 ] (88,197) .. controls (88,158.89) and (118.89,128) .. (157,128) .. controls (195.11,128) and (226,158.89) .. (226,197) .. controls (226,235.11) and (195.11,266) .. (157,266) .. controls (118.89,266) and (88,235.11) .. (88,197) -- cycle ;
%Shape: Circle [id:dp349411708487257] 
\draw  [fill={rgb, 255:red, 220; green, 170; blue, 172 }  ,fill opacity=1 ] (111,219) .. controls (111,194.15) and (131.15,174) .. (156,174) .. controls (180.85,174) and (201,194.15) .. (201,219) .. controls (201,243.85) and (180.85,264) .. (156,264) .. controls (131.15,264) and (111,243.85) .. (111,219) -- cycle ;

% Text Node
\draw (101,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.69pt}\setlength\topsep{0pt}
\begin{center}
General\\{\scriptsize (e.g. English Wikipedia)}
\end{center}

\end{minipage}};
% Text Node
\draw (119,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
Biomedical\\{\scriptsize (e.g. PubMed)}
\end{center}

\end{minipage}};
% Text Node
\draw (111,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
\begin{center}
CXR reports\\{\scriptsize (e.g. MIMIC-CXR)}
\end{center}

\end{minipage}};
% Text Node
\draw (120.03,140.95) node [anchor=north west][inner sep=0.75pt]  [align=left] {\begin{minipage}[lt]{53pt}\setlength\topsep{0pt}
\begin{center}
ICU EHRs\\{\scriptsize (e.g. MIMIC-III)}
\end{center}

\end{minipage}};


\end{tikzpicture}
